Wireless Mesh Networking with Devices Equipped with Multi-Connectivity

Wireless connectivity is rapidly becoming ubiquitous and affordable. As a consequence, most wireless devices are nowadays equipped with multi-connectivity, that is, availability of multiple radio access technologies (RATs). Each of these RATs has different characteristics that can be suitably utilized for different connectivity tasks. For example, a long-range low-rate RAT can be used for topology management and coordination, whereas a short-range high-rate RAT for data transmission. In this paper, we introduce a distributed consensus protocol for the hierarchical organization of Wireless Mesh Networks (WMNs) with devices using multiple RATs. Our protocol considers three hierarchical roles after the initial setup: Master, cluster head (CH), and cluster member (CM). The Master coordinates the use of all RATs, whereas the CHs coordinate all but the RAT with the longest transmission range. The initial setup takes place immediately after powering on the devices, after which the devices self-organize in a distributed manner by means of a consensus to elect the Masters and CHs. The resulting interconnected structure is based on the connectivity graphs created with the different RATs. The distributed consensus protocol operates with a minimal amount of network information and demonstrates high networking performance.

==> Figures/neigh_disc.tex <==

    \subfloat[]{
   \begin{tikzpicture}[scale=0.9, block/.style={rectangle, minimum size=7mm,draw=gray, rounded corners=2pt},
   state/.append style={thin, gray, minimum size=12pt, inner sep=2pt}]
\tikzset{every node/.append style={font=\scriptsize}}
\def\x{2}
\def\y{5.2}
\pic[scale=1.2] at (\x,-0.6) {phone};
\pic[scale=1.2] at (\y,-0.6) {phone};

\draw [thick,->,gray](\y,-1.1)node[anchor=south, black]{Device $j$}--(\y,-3.8);
\draw [thick, ->,gray](\x,-1.1)node[anchor=south, black]{Device $i$}--(\x,-3.8);

\draw[->, Blues-K, thick] (\x,-1.5)node[state, left, xshift=-2pt]{$1$} -- (\y,-1.5)node[Blues-K, midway,above, inner sep=2pt]{HELLO$\left(\text{--}\! :\!i, \mathcal{N}_r(i)\right)$};
\draw[->, Blues-K, thick] (\y,-2.2)node[state, right, xshift=2pt]{$2$} -- (\x,-2.2)node[Blues-K, midway,above, inner sep=2pt]{HELLO$\left(i\!:\!j,\mathcal{N}_r(j)\right)$};

\draw[->, Blues-K, thick] (\x,-3)node[state, left, xshift=-2pt]{$3$} -- (\y,-3)node[Blues-K, midway,above, inner sep=2pt]{ACK$\left(j:\!i, \mathcal{N}_r(i)\cup j\right)$};
%\draw[->,Blues-K, thick] (\y,-3.8)node[state, right, xshift=2pt]{$4$}--(\x,-3.8)node[Blues-K,midway,above, inner sep=2pt]{HELLO$\left(i\! :\!\text{sym}\right)$};
\end{tikzpicture}\label{fig:ndisc_a}}\hfil
\subfloat[]{
\begin{tikzpicture}[scale=0.9, block/.style={rectangle, minimum size=7mm,draw=gray, rounded corners=2pt}]
\tikzset{every node/.append style={font=\scriptsize},
state/.append style={thin, gray, minimum size=12pt, inner sep=2pt}}
\def\x{2}
\def\y{5.7}
\pic[scale=1.2] at (\x,-0.6) {phone};
\pic[scale=1.2] at (\y,-0.6) {phone};

\draw [thick,->,gray](\y,-1.1)node[anchor=south, black]{Device $j$}--(\y,-3.8);
\draw [thick, ->,gray](\x,-1.1)node[anchor=south, black]{Device $i$}--(\x,-3.8);

%\phantom{\draw [->](\x,-1.1)--(\x,-4.6);}

\draw[->, Blues-K, thick] (\x,-1.5)node[state, left, xshift=-2pt]{$1$} -- (\y,-1.5)node[Blues-K, midway,above, inner sep=2pt]{POKE$\left(j\! :\!i,\mathcal{L}_\text{changes}\right)$};
\draw[->, Blues-K, thick] (\y,-2.2)node[state, right, xshift=2pt]{$2$} -- (\x,-2.2)node[Blues-K, midway,above, inner sep=2pt]{POKE$\left(i\! :\!j,\mathcal{L}_\text{accept}\right)$};
\draw[->, Blues-K, thick] (\x,-3)node[state, left, xshift=-2pt]{$3$} -- (\y,-3)node[Blues-K, midway,above, inner sep=2pt]{T\_UPDATE$\left(\text{--}\! :\!i,\mathcal{L}_\text{accept}\right)$};
\end{tikzpicture}
\label{fig:ndisc_b}}

